Spectroscopic Study of $\Omega_{cc}$, $\Omega_{cb}$ and $\Omega_{bb}$ Baryons

In this paper, we presented the mass spectra of the doubly heavy $\Omega$ baryons containing one light (strange) quark and two heavy (charm and bottom) quarks. Our predicted masses can be consider to determine the $J^p$ value for the resonances detected by experimental facilities in future. The masses of ground excited states (1S-6S, 1P-3P, 1D-2D, 1F-2F) are calculated for all possible $J^p$ values, using the Hypercentral Constituent Quark Model (hCQM), by employing screened potential as confining potential with color-Coloumb potential. Regge trajectories are also plotted in $(J, M^2)$ plane for natural and unnatural parities. Doubly heavy Omega states are not declared yet by any experimental facility. We compared our results to the predictions gained from other theoretical approaches, and we found that our predictions are quite close to those of them. Other properties such as magnetic moment (for spin state $\frac{1}{2}$ and $\frac{3}{2}$) and radiative decay width are calculated using the enuerated masses.

==> (inline-ps-0) <==

	%!PS-Adobe-3.0 EPSF-3.0
	%%BoundingBox: 19 19 221 221
	%%CreationDate: Mon Sep 29 1997
	%%Creator: programmed by hand (JK)
	%%EndComments
	gsave
	newpath
	20 20 moveto
	20 220 lineto
	220 220 lineto
	220 20 lineto
	closepath
	2 setlinewidth
	gsave
	.4 setgray fill
	grestore
	stroke
	grestore

